ENSURE: A General Approach for Unsupervised Training of Deep Image Reconstruction Algorithms

Image reconstruction using deep learning algorithms offers improved reconstruction quality and lower reconstruction time than classical compressed sensing and model-based algorithms. Unfortunately, clean and fully sampled ground-truth data to train the deep networks is often unavailable in several applications, restricting the applicability of the above methods. We introduce a novel metric termed the ENsemble Stein's Unbiased Risk Estimate (ENSURE) framework, which can be used to train deep image reconstruction algorithms without fully sampled and noise-free images. The proposed framework is the generalization of the classical SURE and GSURE formulation to the setting where the images are sampled by different measurement operators, chosen randomly from a set. We evaluate the expectation of the GSURE loss functions over the sampling patterns to obtain the ENSURE loss function. We show that this loss is an unbiased estimate for the true mean-square error, which offers a better alternative to GSURE, which only offers an unbiased estimate for the projected error. Our experiments show that the networks trained with this loss function can offer reconstructions comparable to the supervised setting. While we demonstrate this framework in the context of MR image recovery, the ENSURE framework is generally applicable to arbitrary inverse problems.

==> fig_compare_2d_4x.tex <==
\centering
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.135\linewidth} 
  \newcommand{\spt}{(0.3,0.4)} 
%  \newcommand{\spt}{(0.5,0.4)} 
    \newcommand{\pt}{(0,-2.4)} 
  \newcommand{\mg}{4}

  \pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 

\subfloat[Ground Truth] {%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[ width=\sz]{sl13_org}
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[Sup-MSE, \hspace{1cm} 36.80 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl13_mse}%
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[LDAMP, \hspace{1cm} 33.41 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl13_lda}%
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[K-MSE, \hspace{1cm} 35.13 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node { \includegraphics[width=\sz]{sl13_dip} }; 
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[SSDU, \hspace{1cm} 35.08 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl13_ssd}
		};
		\spy on \spt in node at \pt;
%		\begin{pgfonlayer}{foreground}
%			\draw [red,-triangle 45] (.1,-2.3) -- (.3,-2.8);
%		\end{pgfonlayer}{foreground}%
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[GSURE, \hspace{1cm} 36.07 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl13_gsu}%
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[ENSURE, \hspace{1cm} 36.56 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl13_ens}%
		};
		\spy on \spt in node at \pt;
%		\begin{pgfonlayer}{foreground}
%	\draw [red,-triangle 45] (.1,-2.3) -- (.3,-2.8);
%	\end{pgfonlayer}{foreground}%
	\end{tikzpicture}%
}%


}


% !TeX root = tmi_new_version.tex

==> fig_compare_2d_4x_noise_err.tex <==
\centering
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.135\linewidth} 
\subfloat[Ground Truth] {%
				\includegraphics[ width=\sz]{sl184_org}	
}
\subfloat[Sup-MSE, \hspace{1cm} 34.88 dB]{%
	\begin{minipage}[t]{\sz}
		\includegraphics[width=1\linewidth]{sl184_mse}			
		
		\vspace{.1cm}
		\includegraphics[width=1\linewidth]{sl184_mseEr}		
	\end{minipage}
}
\subfloat[LDAMP, \hspace{1cm} 32.01 dB]{%
	\begin{minipage}[t]{\sz}
		\includegraphics[width=1\linewidth]{sl184_dipfix}			
		
		\vspace{.1cm}
		\includegraphics[width=1\linewidth]{sl184_dipfixEr}		
	\end{minipage}
}
\subfloat[K-MSE, \hspace{1cm} 31.16 dB]{%	
	\begin{minipage}[t]{\sz}
		\includegraphics[width=1\linewidth]{sl184_dip}			
		
		\vspace{.1cm}
		\includegraphics[width=1\linewidth]{sl184_dipEr}		
	\end{minipage}
}
\subfloat[SSDU, \hspace{1cm} 33.35 dB]{%	
	\begin{minipage}[t]{\sz}
		\includegraphics[width=1\linewidth]{sl184_ssd}			
		
		\vspace{.1cm}
		\includegraphics[width=1\linewidth]{sl184_ssdEr}		
	\end{minipage}
}
\subfloat[GSURE, \hspace{1cm} 30.59 dB]{%
	\begin{minipage}[t]{\sz}
		\includegraphics[width=1\linewidth]{sl184_gsu}			
		
		\vspace{.1cm}
		\includegraphics[width=1\linewidth]{sl184_gsuEr}		
	\end{minipage}
}
\subfloat[ENSURE, \hspace{1cm} 34.53 dB]{%
	\begin{minipage}[t]{\sz}
		\includegraphics[width=1\linewidth]{sl184_ens}			
		
		\vspace{.1cm}
		\includegraphics[width=1\linewidth]{sl184_ensEr}		
	\end{minipage}
}

}


% !TeX root = tmi_new_version.tex

==> fig_compare_2d_6x.tex <==
\centering
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.135\linewidth} 
  \newcommand{\spt}{(0.5,-0.2)} 
%  \newcommand{\spt}{(0.5,0.4)} 
    \newcommand{\pt}{(0,-2.4)} 
  \newcommand{\mg}{4}

  \pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 

\subfloat[Ground Truth] {%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[ width=\sz]{sl63_org}
		};
		\spy on \spt in node at \pt;
			\begin{pgfonlayer}{foreground}
			\draw[green] (-.0,-1.7) rectangle (.4,-1.4);
			%\draw [green,-triangle 45] (.1,-1.3) -- (.3,-1.8);
		\end{pgfonlayer}{foreground}%
		
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[Sup-MSE, \hspace{1cm} 34.63 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl63_mse}%
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[LDAMP, \hspace{1cm} 33.37 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl63_lda}%
		};
		\spy on \spt in node at \pt;
	\begin{pgfonlayer}{foreground}
		\draw[green] (-.0,-1.7) rectangle (.4,-1.4);
		%\draw [green,-triangle 45] (.1,-1.3) -- (.3,-1.8);
	\end{pgfonlayer}{foreground}%
		
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[K-MSE, \hspace{1cm} 32.37 dB]{%
	\begin{tikzpicture}[spy using
		outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node { \includegraphics[width=\sz]{sl63_dip} }; 
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[SSDU, \hspace{1cm} 33.98 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl63_ssd}
		};
		\spy on \spt in node at \pt;
		\begin{pgfonlayer}{foreground}
			\draw [red,-triangle 45] (.1,-2.3) -- (.3,-2.8);
		\end{pgfonlayer}{foreground}%
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[GSURE, \hspace{1cm} 33.39 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl63_gsu}%
		};
		\spy on \spt in node at \pt;
	\end{tikzpicture}%
}\hspace{-.28cm}
\subfloat[ENSURE, \hspace{1cm} 34.47 dB]{%
	\begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
		\node {
			\includegraphics[width=\sz]{sl63_ens}%
		};
		\spy on \spt in node at \pt;
	\begin{pgfonlayer}{foreground}
	\draw[green] (-.0,-1.7) rectangle (.4,-1.4);
	\draw [red,-triangle 45] (.1,-2.3) -- (.3,-2.8);
	\end{pgfonlayer}{foreground}%
	\end{tikzpicture}%
}%


}


% !TeX root = tmi_new_version.tex

==> fig_gsure_ens_1d2x.tex <==
\centering
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.19\linewidth} 

\subfloat[Ground Truth] {%
  \includegraphics[width=\sz]{sl1131d2x_org}
}
\subfloat[$\A^H \bs{y_s}$, 30.56] {%
	\includegraphics[width=\sz]{sl1131d2x_atb}
}
\subfloat[Sup-MSE, 36.91] {%
	\includegraphics[width=\sz]{sl1131d2x_mse}
}
\subfloat[GSURE, 33.26] {%
	\includegraphics[width=\sz]{sl1131d2x_gsu}
}
\subfloat[ENSURE, 36.52] {%
	\includegraphics[width=\sz]{sl1131d2x_ens}
}
}

% !TeX root = tmi_new_version.tex

==> fig_wt_nowt.tex <==
\centering
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.18\linewidth} 

\subfloat[Ground Truth] {%
  \includegraphics[width=\sz]{sl88_org}
}
\subfloat[ENSURE-NoWt, 37.41 dB] {%
	\begin{minipage}[t]{\sz}
	\includegraphics[width=1\linewidth]{sl88_nowt_nonoise}			
	
	\vspace{.1cm}
	\includegraphics[width=1\linewidth]{sl88_nowt_nonoiseEr}		
	\end{minipage}
}
\subfloat[ENSURE, \hspace{.5cm}37.88 dB] {%
	\begin{minipage}[t]{\sz}
		\includegraphics[width=\linewidth]{sl88_withwt_nonoise}		
		
		\vspace{.1cm}			
		\includegraphics[width=1\linewidth]{sl88_withwt_nonoiseEr}		
	\end{minipage}
} \hfill
\subfloat[ENSURE-NoWt,  31.96 dB] {%
\begin{minipage}[t]{\sz}
	\includegraphics[width=\linewidth]{sl88_nowt_withnoise}		
	
	\vspace{.1cm}			
	\includegraphics[width=1\linewidth]{sl88_nowt_withnoiseEr}		
\end{minipage}
}
\subfloat[ENSURE,\hspace{.5cm} 34.37 dB] {%
	\begin{minipage}[t]{\sz}
	\includegraphics[width=\linewidth]{sl88_withwt_withnoise}		
	
	\vspace{.1cm}			
 	\includegraphics[width=1\linewidth]{sl88_withwt_withnoiseEr}		
	\end{minipage}
}
}

% !TeX root = tmi_new_version.tex
